Solver-Aided Constant-Time Circuit Verification

We present Xenon, a solver-aided method for formally verifying that Verilog hardware executes in constant-time. Xenon scales to realistic hardware designs by drastically reducing the effort needed to localize the root cause of verification failures via a new notion of constant-time counterexamples, which Xenon uses to automatically synthesize a minimal set of secrecy assumptions. Xenon further exploits modularity in Verilog code via a notion of module summaries, thereby avoiding duplicate work across multiple module instantiations. We show how Xenon's assumption synthesis and summaries enable the verification of a variety of circuits including AES, a highly modular AES-256 implementation where modularity cuts verification from six hours to under three seconds, and ScarV, a timing channel hardened RISC-V micro-controller whose size exceeds previously verified designs by an order of magnitude.

==> aes-module-dependency.tex <==
\resizebox{.5\textwidth}{!}{

\begin{tikzpicture}[>=latex,line join=bevel,node distance=0.4cm and 1.4cm,auto]
%%
  \node (u9) [draw, ellipse,inner sep=4pt]                    {$\text{aes}$};   %{$m_{1}$};  % {aes\_256};
  \node (u5) [draw, ellipse, below right=of u9,inner sep=4pt]  {$\text{final}$}; %{$m_{3}$};  % {final\_round};
  \node (u4) [draw, ellipse, below=of u5,inner sep=4pt]        {$\text{one}$};   %{$m_{2}$};  % {one\_round};
  \node (u7) [draw, ellipse, above=of u5,inner sep=4pt]       {$\text{exp}_B$};  %{$m_{4}$};  % {expand\_key\_type\_B\_256};
  \node (u8) [draw, ellipse, above=of u7,inner sep=4pt]       {$\text{exp}_A$};  %{$m_{5}$};  % {expand\_key\_type\_A\_256};
  \node (u3) [draw, ellipse, right=of u4,inner sep=4pt] {$\text{lookup}$};%{$m_{6}$};  % {table\_lookup};
  \node (u0) [draw, ellipse, right=of u3,inner sep=4pt]       {$\text{T}$};     %{$m_{8}$};  % {T};
  \node (u2) [draw, ellipse, right=of u0,inner sep=4pt]       {$\text{xS}$};    %{$m_{9}$};  % {xS};
  \node (u6) [draw, ellipse, right=of u7,inner sep=4pt]       {$\text{S4}$};    %{$m_{7}$};  % {S4};
  \node (u1) [draw, ellipse, right=of u6,inner sep=4pt]       {$\text{S}$};     %{$m_{10}$}; % {S};


  \draw [->] (u0) -- (u1) node [midway] {1};
  \draw [->] (u0) -- (u2) node [midway] {1};
  \draw [->] (u3) -- (u0) node [midway] {4};
  \draw [->] (u4) -- (u3) node [midway] {4};
  \draw [->] (u5) -- (u6) node [midway] {4};
  \draw [->] (u6) -- (u1) node [midway] {4};
  \draw [->] (u7) -- (u6) node [midway] {1};
  \draw [->] (u8) -- (u6) node [midway] {1};
  \draw [->] (u9) -- (u4) node [midway, below left=0.05cm] {13};
  \draw [->] (u9) -- (u5) node [midway] {1};
  \draw [->] (u9) -- (u7) node [midway, right=0.1cm, above=0.05cm] {6};
  \draw [->] (u9) -- (u8) node [midway] {7};
%
\end{tikzpicture}

}
